DynaSLAM: Tracking, Mapping and Inpainting in Dynamic Scenes

The assumption of scene rigidity is typical in SLAM algorithms. Such a strong assumption limits the use of most visual SLAM systems in populated real-world environments, which are the target of several relevant applications like service robotics or autonomous vehicles. In this paper we present DynaSLAM, a visual SLAM system that, building over ORB-SLAM2 [1], adds the capabilities of dynamic object detection and background inpainting. DynaSLAM is robust in dynamic scenarios for monocular, stereo and RGB-D configurations. We are capable of detecting the moving objects either by multi-view geometry, deep learning or both. Having a static map of the scene allows inpainting the frame background that has been occluded by such dynamic objects. We evaluate our system in public monocular, stereo and RGB-D datasets. We study the impact of several accuracy/speed trade-offs to assess the limits of the proposed methodology. DynaSLAM outperforms the accuracy of standard visual SLAM baselines in highly dynamic scenarios. And it also estimates a map of the static parts of the scene, which is a must for long-term applications in real-world environments.

==> Graphs/Trajectory.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.5in,
scale only axis,
xmin=-1.85,
xmax=0.3,
xlabel style={font=\footnotesize},
xlabel={$x[m]$},
ymin=-3.4,
ymax=-2.2,
ylabel style={font=\footnotesize},
ylabel={$y[m]$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
legend style={legend pos=north east, font=\footnotesize}
%legend style={legend pos=north east,draw=black,fill=white,legend cell align=left, font=\small}
%xmajorgrids,
%ymajorgrids
]
\addplot [color=red, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-0.758122	-3.103911\\
-0.752869	-3.106845\\
-0.748872	-3.112299\\
-0.743048	-3.110492\\
-0.735737	-3.124286\\
-0.736378	-3.122864\\
-0.743816	-3.117751\\
-0.749299	-3.112636\\
-0.77241	-3.111849\\
-0.775114	-3.102466\\
-0.800998	-3.094466\\
-0.816342	-3.081744\\
-0.834611	-3.073335\\
-0.848906	-3.059821\\
-0.862145	-3.054511\\
-0.857984	-3.042575\\
-0.880134	-3.036443\\
-0.887677	-3.035985\\
-0.879034	-3.028342\\
-0.889896	-3.025635\\
-0.901175	-3.019509\\
-0.895153	-3.012028\\
-0.894913	-3.013971\\
-0.895225	-3.017963\\
-0.916413	-3.019575\\
-0.931949	-3.022162\\
-0.92529	-3.024473\\
-0.916706	-3.023576\\
-0.936447	-3.023188\\
-0.947728	-3.029014\\
-0.926022	-3.026818\\
-0.922567	-3.024623\\
-0.930981	-3.027406\\
-0.932471	-3.027614\\
-0.951534	-3.032131\\
-0.94487	-3.037363\\
-0.925734	-3.041867\\
-0.908162	-3.039511\\
-0.917611	-3.043522\\
-0.928554	-3.039759\\
-0.935281	-3.036839\\
-0.933756	-3.044773\\
-0.933795	-3.047983\\
-0.935679	-3.048005\\
-1.01563	-3.028277\\
-1.007212	-3.02168\\
-0.996874	-3.023853\\
-0.993136	-3.01251\\
-0.975412	-3.022763\\
-0.943787	-3.042612\\
-0.965379	-3.032853\\
-0.959386	-3.031491\\
-0.97059	-3.024764\\
-0.981629	-3.006965\\
-0.978752	-2.999951\\
-0.978525	-3.008895\\
-0.99613	-2.993999\\
-0.992591	-2.992961\\
-0.987348	-2.992317\\
-0.977652	-3.008297\\
-0.989864	-2.980646\\
-0.997974	-2.97117\\
-1.015605	-2.958193\\
-1.015406	-2.954387\\
-1.023192	-2.955103\\
-1.02616	-2.955585\\
-1.032412	-2.95491\\
-1.005582	-2.968235\\
-1.005809	-2.968267\\
-1.009238	-2.965981\\
-1.012552	-2.963405\\
-1.011864	-2.96651\\
-1.01132	-2.965226\\
-1.020632	-2.947283\\
-1.020953	-2.962953\\
-1.021428	-2.950168\\
-1.028692	-2.941756\\
-1.015853	-2.963877\\
-1.00763	-2.964755\\
-1.01049	-2.957337\\
-0.997243	-2.976116\\
-0.984569	-2.981957\\
-0.960244	-3.004875\\
-0.959212	-3.014439\\
-0.935031	-3.018198\\
-0.923499	-3.014274\\
-0.947936	-3.015505\\
-0.924909	-3.0241\\
-0.907142	-3.026304\\
-0.905705	-3.049463\\
-0.891845	-3.059023\\
-0.878255	-3.057606\\
-0.869101	-3.060897\\
-0.856907	-3.060918\\
-0.858129	-3.067746\\
-0.854643	-3.072599\\
-0.852405	-3.076573\\
-0.838547	-3.079091\\
-0.851623	-3.065781\\
-0.818212	-3.077217\\
-0.822626	-3.078273\\
-0.812273	-3.100021\\
-0.816974	-3.09964\\
-0.82507	-3.097826\\
-0.816812	-3.106201\\
-0.856243	-3.095601\\
-0.868716	-3.085469\\
-0.887091	-3.093376\\
-0.897467	-3.078504\\
-0.903114	-3.06986\\
-0.902788	-3.078771\\
-0.907661	-3.078718\\
-0.918341	-3.07033\\
-0.928461	-3.056795\\
-0.920396	-3.073075\\
-0.925036	-3.063056\\
-0.933293	-3.056538\\
-0.923565	-3.069154\\
-0.913982	-3.072011\\
-0.904231	-3.077998\\
-0.893092	-3.084746\\
-0.897279	-3.083349\\
-0.890315	-3.082859\\
-0.87734	-3.084542\\
-0.851499	-3.087231\\
-0.83942	-3.091816\\
-0.858498	-3.091956\\
-0.84022	-3.092689\\
-0.82531	-3.096256\\
-0.827338	-3.096301\\
-0.820201	-3.097205\\
-0.806542	-3.09958\\
-0.786022	-3.103715\\
-0.780925	-3.104585\\
-0.762274	-3.115668\\
-0.752025	-3.124526\\
-0.747596	-3.120524\\
-0.740067	-3.125074\\
-0.729009	-3.126018\\
-0.722723	-3.124214\\
-0.715087	-3.126929\\
-0.712073	-3.128301\\
-0.726773	-3.141747\\
-0.710132	-3.145318\\
-0.719429	-3.152847\\
-0.711102	-3.154276\\
-0.720918	-3.152094\\
-0.722323	-3.159468\\
-0.712447	-3.160371\\
-0.717424	-3.165615\\
-0.735614	-3.162118\\
-0.751662	-3.158952\\
-0.775261	-3.153155\\
-0.799987	-3.124576\\
-0.810461	-3.127761\\
-0.799346	-3.134981\\
-0.80327	-3.142102\\
-0.815256	-3.132672\\
-0.837075	-3.133876\\
-0.870351	-3.124357\\
-0.840129	-3.147719\\
-0.873111	-3.146364\\
-0.909375	-3.134098\\
-1.007175	-3.078829\\
-0.92611	-3.124318\\
-0.965514	-3.108851\\
-0.996476	-3.105589\\
-1.027546	-3.086969\\
-0.992738	-3.097153\\
-1.022984	-3.094084\\
-1.009935	-3.079228\\
-1.036957	-3.080017\\
-1.064328	-3.077923\\
-1.072045	-3.062424\\
-1.091281	-3.053857\\
-1.095765	-3.052977\\
-1.08436	-3.062446\\
-1.131735	-3.063098\\
-1.140108	-3.053007\\
-1.149303	-3.051943\\
-1.153733	-3.039968\\
-1.188634	-3.041855\\
-1.171268	-3.033273\\
-1.17182	-3.036753\\
-1.191869	-3.041282\\
-1.139242	-3.050312\\
-1.132817	-3.057576\\
-1.122115	-3.060717\\
-1.087913	-3.067485\\
-1.084553	-3.068873\\
-1.082892	-3.065971\\
-1.069149	-3.059543\\
-1.024661	-3.079887\\
-0.995592	-3.098448\\
-0.941679	-3.135593\\
-0.963658	-3.093661\\
-0.924281	-3.112665\\
-0.868719	-3.129777\\
-0.828535	-3.142333\\
-0.786574	-3.151549\\
-0.756922	-3.168909\\
-0.756156	-3.161809\\
-0.742789	-3.163805\\
-0.70693	-3.162402\\
-0.652417	-3.160566\\
-0.723981	-3.200031\\
-0.700211	-3.171502\\
-0.694635	-3.158869\\
-0.677587	-3.16848\\
-0.645171	-3.168679\\
-0.60177	-3.17561\\
-0.604759	-3.222154\\
-0.574394	-3.215689\\
-0.586855	-3.186116\\
-0.558641	-3.187798\\
-0.525014	-3.186869\\
-0.493664	-3.181912\\
-0.444504	-3.189604\\
-0.423223	-3.189614\\
-0.47235	-3.192306\\
-0.461845	-3.208686\\
-0.429811	-3.198002\\
-0.396289	-3.183682\\
-0.321503	-3.178929\\
-0.403078	-3.210634\\
-0.376067	-3.195922\\
-0.329634	-3.191566\\
-0.312142	-3.192944\\
-0.28466	-3.207061\\
-0.241039	-3.203992\\
-0.244647	-3.20589\\
-0.263934	-3.229894\\
-0.252113	-3.19957\\
-0.29814	-3.19155\\
-0.273825	-3.191838\\
-0.264119	-3.193234\\
-0.253406	-3.179446\\
-0.220216	-3.202911\\
-0.21033	-3.20255\\
-0.205356	-3.205059\\
-0.211695	-3.210203\\
-0.220283	-3.208255\\
-0.188164	-3.204926\\
-0.190815	-3.206084\\
-0.200859	-3.20074\\
-0.203114	-3.198582\\
-0.198951	-3.203271\\
-0.205713	-3.202345\\
-0.193065	-3.202942\\
-0.225925	-3.196283\\
-0.210405	-3.186746\\
-0.198037	-3.193094\\
-0.233224	-3.17893\\
-0.242936	-3.177255\\
-0.24177	-3.169064\\
-0.220316	-3.164357\\
-0.240271	-3.165287\\
-0.25668	-3.161334\\
-0.237323	-3.162314\\
-0.19081	-3.169814\\
-0.223342	-3.165653\\
-0.230282	-3.150696\\
-0.240383	-3.149334\\
-0.227279	-3.144158\\
-0.253741	-3.141807\\
-0.240096	-3.128811\\
-0.19239	-3.150326\\
-0.219059	-3.144082\\
-0.234737	-3.133933\\
-0.232196	-3.126919\\
-0.231521	-3.127888\\
-0.228771	-3.113579\\
-0.229674	-3.113355\\
-0.24514	-3.117661\\
-0.227149	-3.112332\\
-0.218877	-3.108542\\
-0.24604	-3.106392\\
-0.241232	-3.106919\\
-0.207349	-3.113784\\
-0.251176	-3.11087\\
-0.281209	-3.10769\\
-0.258271	-3.101915\\
-0.257383	-3.085948\\
-0.255314	-3.095395\\
-0.248148	-3.107624\\
-0.224438	-3.110946\\
-0.241322	-3.102891\\
-0.286585	-3.084018\\
-0.276422	-3.085177\\
-0.296167	-3.07456\\
-0.296545	-3.077845\\
-0.293336	-3.085513\\
-0.277565	-3.079684\\
-0.290595	-3.085794\\
-0.311951	-3.083679\\
-0.302323	-3.081108\\
-0.328071	-3.088696\\
-0.318503	-3.084851\\
-0.336461	-3.08242\\
-0.316308	-3.100049\\
-0.308876	-3.102807\\
-0.307225	-3.108295\\
-0.288259	-3.117397\\
-0.294099	-3.122862\\
-0.289868	-3.087484\\
-0.309607	-3.113032\\
-0.327356	-3.094764\\
-0.294681	-3.095158\\
-0.281677	-3.104738\\
-0.26492	-3.114546\\
-0.265047	-3.116106\\
-0.275921	-3.107539\\
-0.27128	-3.104364\\
-0.288944	-3.106094\\
-0.284516	-3.110311\\
-0.265304	-3.117631\\
-0.260665	-3.111792\\
-0.247891	-3.117965\\
-0.258664	-3.117097\\
-0.269914	-3.120913\\
-0.210172	-3.140006\\
-0.21108	-3.134661\\
-0.228883	-3.132557\\
-0.231655	-3.145091\\
-0.223919	-3.127815\\
-0.231294	-3.129317\\
-0.229183	-3.134981\\
-0.227631	-3.14353\\
-0.218727	-3.152933\\
-0.193359	-3.155358\\
-0.191285	-3.155785\\
-0.193999	-3.156197\\
-0.184398	-3.154671\\
-0.186733	-3.148813\\
-0.173639	-3.157628\\
-0.164674	-3.147534\\
-0.171486	-3.149445\\
-0.163346	-3.149876\\
-0.144719	-3.160486\\
-0.125882	-3.156634\\
-0.160725	-3.152512\\
-0.159157	-3.153219\\
-0.159825	-3.157854\\
-0.15525	-3.166991\\
-0.145186	-3.162279\\
-0.15492	-3.159498\\
-0.15741	-3.161686\\
-0.151045	-3.16538\\
-0.175028	-3.156297\\
-0.150617	-3.15228\\
-0.143041	-3.163573\\
-0.154451	-3.1479\\
-0.166349	-3.143687\\
-0.151943	-3.152218\\
-0.133561	-3.152389\\
-0.130829	-3.150611\\
-0.142693	-3.142998\\
-0.125416	-3.140548\\
-0.099789	-3.146742\\
-0.093424	-3.15016\\
-0.104078	-3.139646\\
-0.100401	-3.136251\\
-0.093457	-3.128869\\
-0.086715	-3.129055\\
-0.06977	-3.124786\\
-0.046756	-3.144256\\
-0.060562	-3.124149\\
-0.057491	-3.12595\\
-0.056771	-3.121003\\
-0.001879	-3.135715\\
0.001899	-3.131558\\
-0.000393	-3.128038\\
0.0114	-3.126644\\
0.023722	-3.137684\\
-0.001495	-3.114326\\
0.025507	-3.128154\\
0.051349	-3.137346\\
0.056796	-3.132897\\
0.059553	-3.117603\\
0.046635	-3.115689\\
0.044696	-3.117335\\
0.057968	-3.109735\\
0.076541	-3.12239\\
0.088648	-3.12291\\
0.094444	-3.12109\\
0.101661	-3.121592\\
0.108343	-3.11989\\
0.171123	-3.119048\\
0.124721	-3.116204\\
0.114428	-3.123151\\
0.075961	-3.122767\\
0.044797	-3.124607\\
0.018013	-3.126872\\
-0.026407	-3.106307\\
-0.064369	-3.093122\\
-0.103458	-3.091007\\
-0.127627	-3.085317\\
-0.175339	-3.055268\\
-0.212401	-3.044028\\
-0.222756	-3.025445\\
-0.22462	-3.025899\\
-0.237611	-3.031444\\
-0.212782	-3.030065\\
-0.199047	-3.02657\\
-0.202099	-3.028531\\
-0.230453	-3.012442\\
-0.187368	-3.029863\\
-0.189713	-3.022738\\
-0.182789	-3.025527\\
-0.179291	-3.023842\\
-0.172693	-3.027303\\
-0.162328	-3.029304\\
-0.154218	-3.025491\\
-0.164879	-3.021193\\
-0.180734	-3.00969\\
-0.17568	-3.008131\\
-0.181349	-3.015853\\
-0.177007	-3.017122\\
-0.185686	-3.021697\\
-0.189507	-3.028802\\
-0.212808	-3.015126\\
-0.198951	-3.022323\\
-0.216743	-3.01899\\
-0.220146	-3.02207\\
-0.267946	-2.990128\\
-0.275859	-2.993073\\
-0.218529	-3.043031\\
-0.244623	-3.039715\\
-0.267261	-3.0427\\
-0.306924	-3.015564\\
-0.309468	-3.042138\\
-0.328039	-3.039109\\
-0.347154	-3.028253\\
-0.312101	-3.04688\\
-0.343927	-3.048301\\
-0.351135	-3.050118\\
-0.353199	-3.057097\\
-0.370352	-3.045498\\
-0.369044	-3.051347\\
-0.373944	-3.065003\\
-0.387289	-3.052308\\
-0.388987	-3.063901\\
-0.384041	-3.09184\\
-0.379361	-3.089985\\
-0.385808	-3.095016\\
-0.385687	-3.098683\\
-0.380581	-3.097818\\
-0.389918	-3.103638\\
-0.381547	-3.110565\\
-0.389026	-3.110152\\
-0.405015	-3.107411\\
-0.402063	-3.112017\\
-0.393854	-3.107962\\
-0.399975	-3.111749\\
-0.406473	-3.113134\\
-0.42358	-3.126804\\
-0.426124	-3.120775\\
-0.443433	-3.121582\\
-0.459319	-3.115868\\
-0.46133	-3.110635\\
-0.450887	-3.118971\\
-0.469633	-3.114717\\
-0.479084	-3.110464\\
-0.486044	-3.108014\\
-0.479907	-3.119932\\
-0.488896	-3.118667\\
-0.493909	-3.113289\\
-0.491366	-3.120165\\
-0.501311	-3.117933\\
-0.510852	-3.112701\\
-0.501023	-3.117429\\
-0.509829	-3.117888\\
-0.497196	-3.128093\\
-0.503946	-3.127909\\
-0.519261	-3.116929\\
-0.509856	-3.119945\\
-0.523125	-3.122498\\
-0.524124	-3.126818\\
-0.529227	-3.125241\\
-0.534625	-3.12144\\
-0.522129	-3.123105\\
-0.525672	-3.125415\\
-0.543335	-3.110045\\
-0.541925	-3.112452\\
-0.544355	-3.117952\\
-0.53423	-3.140171\\
-0.536093	-3.139077\\
-0.555582	-3.13247\\
-0.579054	-3.135972\\
-0.580522	-3.132848\\
-0.580346	-3.157899\\
-0.583251	-3.137341\\
-0.575482	-3.155931\\
-0.57518	-3.152269\\
-0.596184	-3.148106\\
-0.609737	-3.155945\\
-0.614862	-3.148846\\
-0.595771	-3.16424\\
-0.602801	-3.159939\\
-0.606786	-3.154377\\
-0.637603	-3.153736\\
-0.619158	-3.173172\\
-0.606137	-3.160779\\
-0.630717	-3.175554\\
-0.614225	-3.184131\\
-0.568757	-3.177746\\
-0.576049	-3.173686\\
-0.605251	-3.159293\\
-0.601345	-3.160364\\
-0.630264	-3.149934\\
-0.650629	-3.133741\\
-0.625764	-3.144226\\
-0.630141	-3.129107\\
-0.617756	-3.125526\\
-0.631675	-3.111258\\
-0.628514	-3.110399\\
-0.649739	-3.087876\\
-0.660886	-3.074202\\
-0.643415	-3.076239\\
-0.651268	-3.063803\\
-0.664607	-3.048128\\
-0.674513	-3.042637\\
-0.688706	-3.024837\\
-0.714302	-2.997002\\
-0.723898	-2.982741\\
-0.742995	-2.969563\\
-0.739601	-2.959303\\
-0.741501	-2.949238\\
-0.752024	-2.925435\\
-0.763756	-2.909582\\
-0.732074	-2.890444\\
-0.714517	-2.878714\\
-0.709784	-2.877822\\
-0.728124	-2.870624\\
-0.765789	-2.841884\\
-0.779292	-2.825265\\
-0.788794	-2.812153\\
-0.798249	-2.79442\\
-0.823834	-2.773231\\
-0.834134	-2.760028\\
-0.836719	-2.754409\\
-0.839676	-2.751056\\
-0.838367	-2.741279\\
-0.833809	-2.739461\\
-0.836518	-2.724423\\
-0.840173	-2.721424\\
-0.837417	-2.730571\\
-0.840116	-2.705139\\
-0.849986	-2.694885\\
-0.865226	-2.683047\\
-0.878457	-2.673389\\
-0.89608	-2.641739\\
-0.916111	-2.624834\\
-0.940715	-2.598905\\
-0.966784	-2.561944\\
-0.996764	-2.536793\\
-1.027407	-2.513465\\
-1.053101	-2.49029\\
-1.080618	-2.459134\\
-1.104665	-2.420546\\
-1.128945	-2.40566\\
-1.150097	-2.381392\\
-1.168817	-2.348447\\
-1.158681	-2.357157\\
-1.172866	-2.339414\\
-1.147145	-2.35742\\
-1.142976	-2.360944\\
-1.157396	-2.349182\\
-1.148431	-2.359194\\
-1.139862	-2.359461\\
-1.156051	-2.345939\\
-1.175685	-2.320919\\
-1.18937	-2.307398\\
-1.202105	-2.284139\\
-1.182834	-2.323755\\
-1.236107	-2.255021\\
-1.179013	-2.335115\\
-1.159443	-2.355957\\
-1.15815	-2.371334\\
-1.163926	-2.368924\\
-1.18188	-2.357431\\
-1.19433	-2.339574\\
-1.211294	-2.332556\\
-1.228931	-2.337592\\
-1.243376	-2.329629\\
-1.250937	-2.311659\\
-1.261539	-2.322637\\
-1.257765	-2.339697\\
-1.257957	-2.350507\\
-1.26629	-2.359242\\
-1.278678	-2.351059\\
-1.288291	-2.340917\\
-1.29406	-2.338493\\
-1.307036	-2.344559\\
-1.316254	-2.337059\\
-1.329881	-2.331151\\
-1.337044	-2.328122\\
-1.344678	-2.340385\\
-1.364138	-2.329118\\
-1.384089	-2.332304\\
-1.3956	-2.338378\\
-1.400827	-2.33802\\
-1.406869	-2.346206\\
-1.417232	-2.357416\\
-1.41324	-2.372586\\
-1.421618	-2.378176\\
-1.428963	-2.392013\\
-1.43677	-2.409094\\
-1.428614	-2.422489\\
-1.441976	-2.42059\\
-1.455023	-2.432232\\
-1.47392	-2.443828\\
-1.476239	-2.454925\\
-1.475164	-2.45345\\
-1.486438	-2.460464\\
-1.503483	-2.468166\\
-1.50558	-2.466591\\
-1.512949	-2.469709\\
-1.517924	-2.472864\\
-1.527585	-2.46893\\
-1.536968	-2.471161\\
-1.539409	-2.476466\\
-1.556658	-2.473681\\
-1.555532	-2.489141\\
-1.562178	-2.494994\\
-1.568024	-2.511532\\
-1.580912	-2.514445\\
-1.590726	-2.514091\\
-1.593318	-2.52541\\
-1.599214	-2.531101\\
-1.615157	-2.53412\\
-1.617898	-2.538198\\
-1.622682	-2.543643\\
-1.634533	-2.55343\\
-1.641516	-2.561679\\
-1.647832	-2.566492\\
-1.656085	-2.573181\\
-1.66892	-2.576069\\
-1.677999	-2.578833\\
-1.683025	-2.584749\\
-1.690595	-2.586717\\
-1.700798	-2.600839\\
-1.705886	-2.603127\\
-1.708805	-2.609163\\
-1.725052	-2.607957\\
-1.733714	-2.610631\\
-1.739386	-2.614991\\
-1.75506	-2.62238\\
-1.772454	-2.675611\\
-1.764533	-2.627333\\
-1.762528	-2.62536\\
-1.781459	-2.634051\\
-1.783402	-2.628982\\
-1.787244	-2.663258\\
-1.769155	-2.704489\\
-1.741721	-2.750901\\
-1.709117	-2.802173\\
-1.679688	-2.842842\\
-1.651223	-2.881252\\
-1.636902	-2.900532\\
-1.6048	-2.94332\\
-1.681697	-2.896849\\
-1.674423	-2.892261\\
-1.699642	-2.866636\\
-1.67057	-2.901426\\
-1.622044	-2.939992\\
-1.58365	-2.986278\\
-1.539712	-3.024958\\
-1.478158	-3.051707\\
-1.415557	-3.068437\\
-1.364006	-3.090431\\
-1.332015	-3.122083\\
-1.279838	-3.121834\\
-1.260547	-3.148294\\
-1.233763	-3.160416\\
-1.236408	-3.195425\\
-1.209941	-3.209747\\
-1.188639	-3.228356\\
-1.178192	-3.241356\\
-1.165809	-3.245369\\
-1.159733	-3.246162\\
-1.159176	-3.268645\\
-1.155871	-3.260311\\
-1.154471	-3.254291\\
-1.151664	-3.267103\\
-1.145797	-3.262675\\
-1.133655	-3.257555\\
-1.13611	-3.267653\\
-1.126461	-3.268922\\
-1.117776	-3.266455\\
-1.128347	-3.268226\\
-1.115984	-3.272007\\
-1.101298	-3.268308\\
-1.089739	-3.273678\\
-1.058182	-3.273093\\
-1.073956	-3.265898\\
-1.10536	-3.255704\\
-1.101242	-3.254279\\
-1.093154	-3.251903\\
-1.092386	-3.252538\\
-1.075182	-3.252231\\
-1.059154	-3.244638\\
-1.011832	-3.251628\\
-1.046915	-3.233356\\
-1.02489	-3.226861\\
-1.019355	-3.218933\\
-1.014758	-3.203991\\
-1.029485	-3.206769\\
-1.014685	-3.196695\\
-0.998611	-3.204412\\
-0.99124	-3.18243\\
-0.986086	-3.170332\\
-0.982759	-3.158721\\
-0.978617	-3.165632\\
-0.978389	-3.152673\\
-0.977323	-3.136948\\
-0.988712	-3.124042\\
-0.987165	-3.119332\\
-0.987743	-3.112041\\
-0.983926	-3.102031\\
-0.984668	-3.094151\\
-0.976618	-3.083447\\
-0.980952	-3.067788\\
-0.977212	-3.065136\\
-0.973656	-3.053806\\
-0.972176	-3.055011\\
-0.966981	-3.040936\\
-0.95982	-3.030844\\
-0.961749	-3.012916\\
-0.948217	-3.017868\\
-0.947758	-3.005209\\
-0.936821	-3.006357\\
-0.921556	-2.993879\\
-0.906962	-2.994446\\
-0.900613	-2.984986\\
-0.895707	-2.976674\\
-0.888108	-2.964814\\
-0.883583	-2.961669\\
-0.862426	-2.95686\\
-0.847438	-2.947432\\
-0.835575	-2.933882\\
-0.825108	-2.92998\\
-0.817334	-2.914424\\
-0.814842	-2.912485\\
-0.789587	-2.90515\\
-0.7888	-2.89886\\
-0.786128	-2.893578\\
-0.776177	-2.886666\\
-0.777927	-2.880327\\
-0.770146	-2.875225\\
-0.759346	-2.866468\\
-0.755613	-2.861621\\
-0.746367	-2.854899\\
-0.742492	-2.845647\\
-0.736171	-2.842009\\
-0.733067	-2.843085\\
-0.726584	-2.835801\\
-0.716027	-2.829218\\
-0.715904	-2.824621\\
-0.720636	-2.818533\\
-0.705244	-2.815636\\
-0.703834	-2.811312\\
-0.686815	-2.804543\\
-0.681363	-2.800002\\
-0.689741	-2.796965\\
-0.68533	-2.79076\\
-0.677116	-2.786661\\
-0.675853	-2.786445\\
-0.669454	-2.783914\\
-0.667147	-2.780186\\
-0.662339	-2.780674\\
-0.660708	-2.786601\\
-0.652546	-2.782505\\
-0.649287	-2.784359\\
-0.638159	-2.785462\\
-0.631656	-2.784041\\
-0.625282	-2.785687\\
-0.638916	-2.797099\\
-0.643271	-2.800615\\
-0.636558	-2.803771\\
-0.643452	-2.81075\\
-0.647909	-2.807153\\
-0.645749	-2.809872\\
-0.640258	-2.811276\\
-0.640561	-2.811407\\
-0.648155	-2.81309\\
-0.647562	-2.823959\\
-0.648689	-2.826853\\
-0.655628	-2.827805\\
-0.655303	-2.829493\\
-0.657214	-2.827456\\
-0.660251	-2.831157\\
-0.655236	-2.831039\\
-0.65996	-2.833038\\
-0.663534	-2.841584\\
-0.660098	-2.843482\\
-0.665501	-2.843525\\
-0.672369	-2.839763\\
-0.670261	-2.839029\\
-0.666166	-2.839293\\
-0.667033	-2.836585\\
-0.677702	-2.836519\\
-0.670309	-2.837254\\
-0.671262	-2.842299\\
-0.680233	-2.845814\\
-0.678839	-2.843509\\
-0.68917	-2.842889\\
-0.685183	-2.845154\\
-0.685225	-2.84745\\
-0.683971	-2.851117\\
-0.683637	-2.857517\\
-0.686686	-2.860249\\
-0.692409	-2.865796\\
-0.692579	-2.870824\\
-0.692184	-2.874634\\
-0.689882	-2.879314\\
-0.691484	-2.880892\\
-0.6893	-2.883602\\
-0.69055	-2.882793\\
-0.690901	-2.885146\\
-0.690714	-2.884074\\
-0.687482	-2.888781\\
-0.688587	-2.8894\\
-0.686497	-2.890902\\
-0.689835	-2.889631\\
-0.691492	-2.890566\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-0.694925	-3.123367\\
-0.688252	-3.120441\\
-0.686949	-3.121428\\
-0.677147	-3.117223\\
-0.664995	-3.118147\\
-0.655127	-3.122215\\
-0.644964	-3.114917\\
-0.63932	-3.116469\\
-0.630609	-3.119032\\
-0.611116	-3.130848\\
-0.613915	-3.118779\\
-0.604486	-3.117626\\
-0.59436	-3.110107\\
-0.57907	-3.108991\\
-0.581418	-3.108247\\
-0.573248	-3.106672\\
-0.568141	-3.102666\\
-0.562255	-3.11028\\
-0.564327	-3.096788\\
-0.559872	-3.102411\\
-0.549508	-3.105388\\
-0.542265	-3.098676\\
-0.536416	-3.097386\\
-0.529016	-3.105063\\
-0.517381	-3.091238\\
-0.508085	-3.099067\\
-0.501864	-3.107056\\
-0.483332	-3.104346\\
-0.482074	-3.110855\\
-0.483363	-3.110705\\
-0.464359	-3.095699\\
-0.478184	-3.086942\\
-0.477527	-3.09815\\
-0.466734	-3.095286\\
-0.452493	-3.106013\\
-0.439772	-3.111445\\
-0.434062	-3.110804\\
-0.429493	-3.109581\\
-0.417183	-3.112091\\
-0.419057	-3.105433\\
-0.407273	-3.107307\\
-0.400084	-3.097684\\
-0.399854	-3.091855\\
-0.386663	-3.095544\\
-0.392422	-3.116991\\
-0.397354	-3.110583\\
-0.377409	-3.106407\\
-0.376153	-3.100677\\
-0.367361	-3.091792\\
-0.358278	-3.075818\\
-0.353579	-3.089241\\
-0.341483	-3.090986\\
-0.331955	-3.094311\\
-0.317466	-3.099292\\
-0.323056	-3.094086\\
-0.321585	-3.092988\\
-0.314726	-3.095218\\
-0.3145	-3.094997\\
-0.316047	-3.094058\\
-0.312518	-3.10906\\
-0.305484	-3.123495\\
-0.317264	-3.097558\\
-0.325729	-3.097444\\
-0.318289	-3.102698\\
-0.322285	-3.098109\\
-0.326274	-3.103448\\
-0.331804	-3.099802\\
-0.341311	-3.101414\\
-0.346806	-3.105613\\
-0.363895	-3.103607\\
-0.367449	-3.098573\\
-0.38202	-3.102484\\
-0.395413	-3.102108\\
-0.403917	-3.106514\\
-0.408462	-3.10801\\
-0.413451	-3.105501\\
-0.420653	-3.100051\\
-0.426629	-3.094457\\
-0.436617	-3.105953\\
-0.437316	-3.101732\\
-0.447738	-3.106501\\
-0.448517	-3.091997\\
-0.463981	-3.112096\\
-0.476922	-3.119464\\
-0.481675	-3.104799\\
-0.487251	-3.104789\\
-0.496175	-3.101845\\
-0.506111	-3.10593\\
-0.507466	-3.100881\\
-0.518195	-3.116617\\
-0.525199	-3.113118\\
-0.535385	-3.113821\\
-0.544817	-3.112237\\
-0.555404	-3.10567\\
-0.564812	-3.114946\\
-0.570335	-3.117305\\
-0.576535	-3.114638\\
-0.585134	-3.110854\\
-0.593132	-3.103113\\
-0.593263	-3.101426\\
-0.599967	-3.109309\\
-0.61561	-3.124615\\
-0.623942	-3.106593\\
-0.625992	-3.109958\\
-0.633157	-3.099263\\
-0.646807	-3.101563\\
-0.649794	-3.103369\\
-0.663558	-3.096895\\
-0.676605	-3.103223\\
-0.687182	-3.095971\\
-0.688577	-3.098201\\
-0.694556	-3.102182\\
-0.694937	-3.100987\\
-0.709299	-3.095151\\
-0.731445	-3.095377\\
-0.73499	-3.091776\\
-0.736865	-3.093732\\
-0.749057	-3.095929\\
-0.754343	-3.092273\\
-0.764931	-3.090402\\
-0.778484	-3.091108\\
-0.784455	-3.091894\\
-0.781885	-3.093344\\
-0.803198	-3.090397\\
-0.807171	-3.084578\\
-0.810783	-3.089142\\
-0.82162	-3.090618\\
-0.835844	-3.095348\\
-0.851426	-3.090143\\
-0.852041	-3.095002\\
-0.859742	-3.092141\\
-0.876073	-3.094847\\
-0.87951	-3.1059\\
-0.890359	-3.102835\\
-0.886408	-3.106438\\
-0.90297	-3.093405\\
-0.903546	-3.089924\\
-0.914002	-3.086497\\
-0.920167	-3.073739\\
-0.940302	-3.096843\\
-0.959814	-3.100745\\
-0.956679	-3.098533\\
-0.970634	-3.106691\\
-0.975541	-3.100453\\
-0.982646	-3.104101\\
-0.985267	-3.09188\\
-1.002089	-3.100802\\
-1.002625	-3.09704\\
-1.019775	-3.105087\\
-1.032127	-3.111785\\
-1.042284	-3.107524\\
-1.043419	-3.110734\\
-1.057703	-3.129195\\
-1.071754	-3.115961\\
-1.077675	-3.122368\\
-1.096515	-3.116418\\
-1.092817	-3.107903\\
-1.086353	-3.106816\\
-1.1159	-3.127312\\
-1.120342	-3.119874\\
-1.104225	-3.117191\\
-1.106711	-3.132129\\
-1.13919	-3.138154\\
-1.154329	-3.127763\\
-1.216596	-3.190382\\
-1.154262	-3.122562\\
-1.170032	-3.131029\\
-1.174849	-3.129722\\
-1.173701	-3.131523\\
-1.18259	-3.14551\\
-1.200571	-3.130229\\
-1.215099	-3.132433\\
-1.234421	-3.145968\\
-1.240605	-3.128285\\
-1.245499	-3.136094\\
-1.249894	-3.140108\\
-1.253712	-3.142467\\
-1.25724	-3.135861\\
-1.263966	-3.13482\\
-1.269783	-3.136336\\
-1.274896	-3.124646\\
-1.284613	-3.134994\\
-1.277632	-3.121953\\
-1.281403	-3.128663\\
-1.287599	-3.135296\\
-1.268159	-3.124976\\
-1.257426	-3.124895\\
-1.252785	-3.123044\\
-1.237104	-3.12397\\
-1.237811	-3.11893\\
-1.22604	-3.116282\\
-1.219292	-3.115293\\
-1.207448	-3.119254\\
-1.18682	-3.11809\\
-1.161659	-3.150746\\
-1.151617	-3.10544\\
-1.147287	-3.104024\\
-1.113296	-3.123326\\
-1.074066	-3.176222\\
-1.106134	-3.10886\\
-1.096321	-3.112081\\
-1.076232	-3.106316\\
-1.064695	-3.109714\\
-1.043325	-3.115873\\
-1.02614	-3.099691\\
-1.035889	-3.10932\\
-1.014786	-3.109452\\
-0.96197	-3.110522\\
-1.019831	-3.115018\\
-1.005356	-3.108373\\
-0.974485	-3.101179\\
-0.969672	-3.093745\\
-0.971471	-3.098806\\
-0.954562	-3.096341\\
-0.942507	-3.095888\\
-0.941134	-3.098896\\
-0.916594	-3.092873\\
-0.914652	-3.096784\\
-0.909051	-3.094146\\
-0.899335	-3.087811\\
-0.878456	-3.098183\\
-0.872752	-3.092031\\
-0.87051	-3.083293\\
-0.847139	-3.091235\\
-0.840493	-3.084589\\
-0.83796	-3.081128\\
-0.821629	-3.073879\\
-0.809662	-3.074155\\
-0.786698	-3.104614\\
-0.802536	-3.080077\\
-0.794795	-3.082939\\
-0.751654	-3.093438\\
-0.771365	-3.075833\\
-0.785985	-3.070208\\
-0.771123	-3.073389\\
-0.758913	-3.072629\\
-0.756569	-3.072765\\
-0.754006	-3.071243\\
-0.742972	-3.063352\\
-0.737134	-3.067314\\
-0.735928	-3.060303\\
-0.739184	-3.053945\\
-0.721776	-3.051339\\
-0.727494	-3.043053\\
-0.729815	-3.045142\\
-0.724411	-3.045509\\
-0.732498	-3.045859\\
-0.725007	-3.04534\\
-0.723286	-3.040956\\
-0.737887	-3.041801\\
-0.722818	-3.037153\\
-0.717941	-3.040533\\
-0.725635	-3.031757\\
-0.721723	-3.025649\\
-0.727155	-3.03779\\
-0.719437	-3.031184\\
-0.724679	-3.026121\\
-0.728501	-3.027679\\
-0.717122	-3.025434\\
-0.70914	-3.020052\\
-0.721101	-3.019707\\
-0.716371	-3.018685\\
-0.714809	-3.011613\\
-0.722125	-3.010691\\
-0.72459	-3.01041\\
-0.721167	-3.001789\\
-0.710003	-2.999722\\
-0.715357	-2.998516\\
-0.711328	-2.991071\\
-0.70597	-2.98746\\
-0.707771	-2.988305\\
-0.709119	-2.977984\\
-0.709922	-2.978887\\
-0.711597	-2.980247\\
-0.701434	-2.978162\\
-0.701678	-2.977564\\
-0.722556	-2.978505\\
-0.710428	-2.9714\\
-0.690469	-2.967144\\
-0.710806	-2.967247\\
-0.726244	-2.974731\\
-0.711153	-2.963201\\
-0.712968	-2.961383\\
-0.719413	-2.964005\\
-0.709573	-2.966647\\
-0.682713	-2.969176\\
-0.702002	-2.962041\\
-0.709569	-2.95926\\
-0.718233	-2.960166\\
-0.720411	-2.96286\\
-0.717816	-2.952789\\
-0.716484	-2.960071\\
-0.717371	-2.956087\\
-0.712904	-2.961659\\
-0.722659	-2.961\\
-0.717105	-2.957027\\
-0.719771	-2.958407\\
-0.724335	-2.959922\\
-0.719329	-2.95912\\
-0.717705	-2.964633\\
-0.720661	-2.963305\\
-0.714334	-2.967045\\
-0.706276	-2.970112\\
-0.715579	-2.966972\\
-0.718975	-2.969163\\
-0.721749	-2.967398\\
-0.725585	-2.965159\\
-0.730189	-2.972999\\
-0.725051	-2.975439\\
-0.715296	-2.976227\\
-0.713871	-2.977605\\
-0.719988	-2.967435\\
-0.723192	-2.970105\\
-0.732049	-2.974098\\
-0.731795	-2.97702\\
-0.725347	-2.975003\\
-0.730199	-2.973664\\
-0.723437	-2.976245\\
-0.72262	-2.975864\\
-0.73581	-2.98622\\
-0.712429	-2.996722\\
-0.721498	-2.986773\\
-0.729453	-2.98261\\
-0.724057	-2.981543\\
-0.728147	-2.977941\\
-0.738743	-2.984701\\
-0.736353	-2.986818\\
-0.740296	-2.998182\\
-0.735668	-2.999837\\
-0.724165	-2.994569\\
-0.723277	-2.992958\\
-0.727102	-2.994352\\
-0.731528	-2.994639\\
-0.732576	-2.995597\\
-0.726904	-2.995073\\
-0.716314	-2.990616\\
-0.720342	-2.98147\\
-0.717841	-2.984525\\
-0.708034	-2.989293\\
-0.703804	-2.988857\\
-0.719663	-2.978397\\
-0.720548	-2.981837\\
-0.720523	-2.986459\\
-0.725704	-2.987291\\
-0.724689	-2.992583\\
-0.719397	-2.974281\\
-0.719381	-2.969122\\
-0.73255	-2.984438\\
-0.737	-2.985522\\
-0.730673	-2.986607\\
-0.731577	-2.985869\\
-0.739571	-2.983822\\
-0.74809	-2.991738\\
-0.742599	-2.988803\\
-0.729175	-2.98254\\
-0.733762	-2.979165\\
-0.736345	-2.975286\\
-0.730948	-2.982289\\
-0.725646	-2.985539\\
-0.728515	-2.983759\\
-0.731185	-2.97555\\
-0.734241	-2.973754\\
-0.737688	-2.977865\\
-0.739835	-2.97738\\
-0.731423	-2.978589\\
-0.727088	-2.973437\\
-0.723669	-2.961577\\
-0.729617	-2.963937\\
-0.735997	-2.963893\\
-0.721306	-2.969095\\
-0.725968	-2.953592\\
-0.719718	-2.968707\\
-0.721275	-2.963807\\
-0.718665	-2.969934\\
-0.72391	-2.966794\\
-0.720538	-2.961497\\
-0.71666	-2.967502\\
-0.719519	-2.968087\\
-0.721342	-2.956052\\
-0.725858	-2.953354\\
-0.72768	-2.949476\\
-0.719054	-2.956886\\
-0.713955	-2.963222\\
-0.714104	-2.968139\\
-0.711311	-2.95621\\
-0.71264	-2.956098\\
-0.713775	-2.953793\\
-0.711885	-2.957298\\
-0.703198	-2.955223\\
-0.700609	-2.952408\\
-0.711422	-2.985794\\
-0.723214	-3.007557\\
-0.731818	-3.021894\\
-0.693794	-2.958116\\
-0.696016	-2.959865\\
-0.698239	-2.952721\\
-0.71634	-2.960733\\
-0.697839	-2.953482\\
-0.701313	-2.94683\\
-0.6972	-2.935956\\
-0.710885	-2.936949\\
-0.721878	-2.943348\\
-0.713425	-2.940467\\
-0.709649	-2.9453\\
-0.707248	-2.950357\\
-0.702365	-2.952354\\
-0.697653	-2.950927\\
-0.702705	-2.946383\\
-0.69835	-2.949469\\
-0.708115	-2.949293\\
-0.705874	-2.9495\\
-0.699181	-2.953723\\
-0.69901	-2.952257\\
-0.700176	-2.951763\\
-0.701992	-2.951621\\
-0.706668	-2.94565\\
-0.71739	-2.947817\\
-0.711418	-2.94863\\
-0.718457	-2.949003\\
-0.711812	-2.949236\\
-0.710679	-2.948036\\
-0.709183	-2.947969\\
-0.712052	-2.945208\\
-0.708143	-2.951247\\
-0.749067	-2.948089\\
-0.710206	-2.953549\\
-0.701804	-2.9583\\
-0.705412	-2.947784\\
-0.702562	-2.942943\\
-0.708777	-2.946266\\
-0.738434	-2.934471\\
-0.712841	-2.947813\\
-0.706103	-2.946249\\
-0.698515	-2.943143\\
-0.700312	-2.944344\\
-0.696728	-2.943516\\
-0.695869	-2.946898\\
-0.698914	-2.94498\\
-0.688371	-2.942149\\
-0.688705	-2.946285\\
-0.691653	-2.94864\\
-0.68438	-2.95418\\
-0.689121	-2.957504\\
-0.685332	-2.958604\\
-0.684492	-2.961588\\
-0.681967	-2.95935\\
-0.680251	-2.966109\\
-0.682427	-2.965429\\
-0.682176	-2.96794\\
-0.677325	-2.97181\\
-0.678254	-2.966942\\
-0.677162	-2.967511\\
-0.678506	-2.967234\\
-0.673171	-2.963305\\
-0.67566	-2.971249\\
-0.676812	-2.96775\\
-0.680009	-2.971218\\
-0.671426	-2.971817\\
-0.679399	-2.97661\\
-0.684084	-2.972974\\
-0.673165	-2.972487\\
-0.678915	-2.968625\\
-0.681627	-2.966596\\
-0.683496	-2.967222\\
-0.685173	-2.971447\\
-0.686964	-2.973383\\
-0.690811	-2.969372\\
-0.685845	-2.976314\\
-0.69175	-2.976869\\
-0.690246	-2.97188\\
-0.690695	-2.971094\\
-0.696411	-2.978528\\
-0.692699	-2.983899\\
-0.692892	-2.978725\\
-0.697772	-2.977669\\
-0.699979	-2.984868\\
-0.704083	-2.977402\\
-0.704002	-2.976956\\
-0.700625	-2.97559\\
-0.702669	-2.97165\\
-0.708379	-2.973607\\
-0.711797	-2.980859\\
-0.711935	-2.978182\\
-0.712251	-2.978885\\
-0.713445	-2.983784\\
-0.719446	-2.994717\\
-0.714491	-2.991766\\
-0.719093	-2.991208\\
-0.72578	-2.996047\\
-0.727804	-2.998985\\
-0.734955	-3.006514\\
-0.729031	-3.006116\\
-0.729551	-3.011548\\
-0.732953	-3.021632\\
-0.738964	-3.018027\\
-0.746488	-3.022684\\
-0.742145	-3.023977\\
-0.742733	-3.031078\\
-0.744035	-3.033285\\
-0.74191	-3.031493\\
-0.749929	-3.035793\\
-0.752698	-3.044295\\
-0.740567	-3.036229\\
-0.732699	-3.035199\\
-0.732007	-3.043246\\
-0.706761	-3.01899\\
-0.726484	-3.029582\\
-0.72377	-3.017406\\
-0.733962	-3.010726\\
-0.722531	-3.00589\\
-0.716134	-3.001669\\
-0.728234	-2.998203\\
-0.719601	-2.989519\\
-0.715339	-2.979178\\
-0.720329	-2.977729\\
-0.727251	-2.973694\\
-0.714343	-2.95909\\
-0.713665	-2.947098\\
-0.71597	-2.937116\\
-0.71702	-2.927193\\
-0.708898	-2.913499\\
-0.710898	-2.906646\\
-0.704269	-2.897316\\
-0.699937	-2.885423\\
-0.714356	-2.866652\\
-0.717864	-2.855598\\
-0.715147	-2.843244\\
-0.717245	-2.833667\\
-0.718804	-2.825995\\
-0.723328	-2.810246\\
-0.725121	-2.779229\\
-0.728608	-2.769061\\
-0.724993	-2.759649\\
-0.720442	-2.75473\\
-0.721953	-2.749646\\
-0.724951	-2.737754\\
-0.721617	-2.728977\\
-0.729087	-2.71923\\
-0.73555	-2.703887\\
-0.732111	-2.697305\\
-0.72395	-2.697377\\
-0.722392	-2.690456\\
-0.718827	-2.677832\\
-0.717347	-2.668291\\
-0.720916	-2.652923\\
-0.714525	-2.645154\\
-0.708956	-2.644047\\
-0.707237	-2.628848\\
-0.70345	-2.621515\\
-0.70728	-2.61276\\
-0.697476	-2.605299\\
-0.693786	-2.598717\\
-0.692663	-2.590597\\
-0.687311	-2.579408\\
-0.680948	-2.576033\\
-0.677351	-2.56446\\
-0.672322	-2.559969\\
-0.670016	-2.555686\\
-0.67105	-2.545584\\
-0.667894	-2.542921\\
-0.664262	-2.538031\\
-0.664759	-2.528777\\
-0.660568	-2.526034\\
-0.657711	-2.526481\\
-0.659944	-2.520998\\
-0.655001	-2.519206\\
-0.650415	-2.517294\\
-0.654126	-2.515108\\
-0.647428	-2.514102\\
-0.651446	-2.514053\\
-0.662531	-2.513608\\
-0.659107	-2.516162\\
-0.655652	-2.517701\\
-0.655636	-2.51592\\
-0.654768	-2.519009\\
-0.655035	-2.522947\\
-0.658357	-2.527011\\
-0.658255	-2.531391\\
-0.660084	-2.537052\\
-0.663636	-2.539685\\
-0.663339	-2.544599\\
-0.664258	-2.551063\\
-0.66325	-2.554949\\
-0.6697	-2.561811\\
-0.671809	-2.567853\\
-0.671592	-2.576678\\
-0.673585	-2.581399\\
-0.682273	-2.589389\\
-0.680857	-2.59811\\
-0.679175	-2.602089\\
-0.686172	-2.610132\\
-0.69305	-2.613591\\
-0.691897	-2.622372\\
-0.692051	-2.630844\\
-0.695641	-2.639253\\
-0.70453	-2.641895\\
-0.703469	-2.653443\\
-0.709097	-2.664344\\
-0.709445	-2.662818\\
-0.72015	-2.691575\\
-0.723858	-2.699227\\
-0.731805	-2.705457\\
-0.73307	-2.711743\\
-0.736166	-2.725363\\
-0.741351	-2.737068\\
-0.739428	-2.744786\\
-0.744017	-2.749647\\
-0.748182	-2.766035\\
-0.749974	-2.773063\\
-0.743771	-2.783373\\
-0.747511	-2.792015\\
-0.752118	-2.808713\\
-0.753214	-2.813259\\
-0.751474	-2.823406\\
-0.75999	-2.832399\\
-0.758947	-2.848232\\
-0.758297	-2.85608\\
-0.755257	-2.862854\\
-0.759551	-2.874513\\
-0.76568	-2.884944\\
-0.764069	-2.890653\\
-0.75772	-2.898894\\
-0.762686	-2.911714\\
-0.766433	-2.923289\\
-0.759417	-2.932294\\
-0.760222	-2.942149\\
-0.766251	-2.948286\\
-0.771413	-2.959432\\
-0.769699	-2.965878\\
-0.767124	-2.979905\\
-0.77208	-2.991138\\
-0.777249	-3.002404\\
-0.772075	-3.010499\\
-0.776695	-3.024558\\
-0.77951	-3.034301\\
-0.7753	-3.043696\\
-0.774802	-3.056308\\
-0.784087	-3.067602\\
-0.786427	-3.077241\\
-0.784961	-3.085778\\
-0.790379	-3.094732\\
-0.793834	-3.109373\\
-0.7943	-3.114504\\
-0.794004	-3.123402\\
-0.799219	-3.140234\\
-0.803859	-3.145438\\
-0.800476	-3.157132\\
-0.811206	-3.163232\\
-0.81353	-3.175258\\
-0.812352	-3.183906\\
-0.811444	-3.193149\\
-0.816136	-3.203992\\
-0.817129	-3.212884\\
-0.816197	-3.218898\\
-0.817041	-3.223561\\
-0.819121	-3.229982\\
-0.820207	-3.240924\\
-0.818275	-3.241886\\
-0.823841	-3.248721\\
-0.827913	-3.254233\\
-0.834121	-3.249941\\
-0.836256	-3.261034\\
-0.838459	-3.276942\\
-0.837045	-3.283393\\
-0.842497	-3.292412\\
-0.849575	-3.300379\\
-0.837819	-3.318544\\
-0.835656	-3.351975\\
-0.841843	-3.342268\\
-0.845028	-3.312488\\
-0.848801	-3.322608\\
-0.849733	-3.330775\\
-0.846656	-3.329126\\
-0.842189	-3.325421\\
-0.848249	-3.331227\\
-0.860187	-3.331196\\
-0.860746	-3.339219\\
-0.849233	-3.336815\\
-0.849476	-3.34377\\
-0.84746	-3.338854\\
-0.855145	-3.347289\\
-0.855679	-3.354696\\
-0.856142	-3.348312\\
-0.857995	-3.354733\\
-0.853683	-3.361984\\
-0.854353	-3.35889\\
-0.848063	-3.346324\\
-0.849827	-3.349344\\
-0.851604	-3.35239\\
-0.845895	-3.349358\\
-0.841163	-3.349519\\
-0.84544	-3.340697\\
-0.843297	-3.332273\\
-0.837502	-3.334276\\
-0.835515	-3.336832\\
-0.836749	-3.325366\\
-0.839273	-3.321967\\
-0.834848	-3.317129\\
-0.835112	-3.30792\\
-0.834009	-3.299907\\
-0.823575	-3.298619\\
-0.830654	-3.284784\\
-0.832958	-3.279024\\
-0.830668	-3.271003\\
-0.817976	-3.268166\\
-0.821688	-3.2556\\
-0.822836	-3.241604\\
-0.822543	-3.236627\\
-0.821917	-3.223688\\
-0.820354	-3.220396\\
-0.82209	-3.20796\\
-0.818635	-3.202276\\
-0.816995	-3.187102\\
-0.819618	-3.181712\\
-0.817154	-3.179334\\
-0.812811	-3.161261\\
-0.806884	-3.147473\\
-0.811667	-3.144666\\
-0.805731	-3.138815\\
-0.799026	-3.120826\\
-0.807115	-3.116712\\
-0.801103	-3.101514\\
-0.794622	-3.083985\\
-0.80086	-3.084232\\
-0.797235	-3.072931\\
-0.786504	-3.059185\\
-0.787223	-3.051068\\
-0.78482	-3.038919\\
-0.780141	-3.022164\\
-0.777926	-3.017709\\
-0.78691	-3.014989\\
-0.780758	-3.003202\\
-0.770535	-2.986843\\
-0.777239	-2.981843\\
-0.773974	-2.973984\\
-0.763857	-2.94938\\
-0.765133	-2.946292\\
-0.773459	-2.956355\\
-0.760688	-2.934719\\
-0.754899	-2.922805\\
-0.749657	-2.91188\\
-0.738727	-2.899561\\
-0.74134	-2.87872\\
-0.733684	-2.874421\\
-0.731354	-2.865371\\
-0.729164	-2.853284\\
-0.728249	-2.841923\\
-0.721281	-2.834895\\
-0.719561	-2.825849\\
-0.717778	-2.813358\\
-0.713868	-2.809402\\
-0.711553	-2.803062\\
-0.706295	-2.794138\\
-0.707622	-2.783528\\
-0.704657	-2.775865\\
-0.699273	-2.774134\\
-0.696461	-2.766033\\
-0.693484	-2.761123\\
-0.693916	-2.755476\\
-0.689174	-2.753884\\
-0.685101	-2.743278\\
-0.686245	-2.73562\\
-0.685792	-2.729444\\
-0.68274	-2.721226\\
-0.68146	-2.716144\\
-0.683851	-2.708722\\
-0.677075	-2.695944\\
-0.672487	-2.698258\\
-0.671185	-2.688054\\
-0.673012	-2.682587\\
-0.667343	-2.687804\\
-0.663615	-2.688082\\
-0.661474	-2.684696\\
-0.654726	-2.68729\\
-0.652076	-2.690044\\
-0.649132	-2.692324\\
-0.645952	-2.69601\\
-0.643263	-2.697974\\
-0.64196	-2.700428\\
-0.637976	-2.704889\\
-0.636252	-2.706224\\
-0.639746	-2.702462\\
-0.638399	-2.701001\\
-0.641006	-2.701488\\
-0.643623	-2.707978\\
-0.643038	-2.704514\\
-0.638026	-2.710387\\
-0.636643	-2.712143\\
-0.642905	-2.722038\\
-0.639119	-2.720605\\
-0.6365	-2.72079\\
-0.638633	-2.728765\\
-0.634529	-2.728855\\
-0.638571	-2.731767\\
-0.639335	-2.733837\\
-0.635967	-2.736133\\
-0.636171	-2.737002\\
-0.641045	-2.738805\\
-0.640682	-2.73704\\
-0.637253	-2.742429\\
-0.640466	-2.743515\\
-0.646002	-2.745753\\
-0.642757	-2.743765\\
-0.64202	-2.75113\\
-0.643136	-2.759138\\
-0.645592	-2.757222\\
-0.648046	-2.758095\\
-0.645201	-2.758302\\
-0.646051	-2.758763\\
-0.642995	-2.764816\\
-0.639007	-2.768066\\
-0.639596	-2.77331\\
-0.639462	-2.77414\\
-0.643325	-2.776972\\
-0.639994	-2.773701\\
-0.63571	-2.780577\\
-0.640466	-2.78163\\
-0.63912	-2.77851\\
-0.633817	-2.78194\\
-0.634839	-2.779213\\
-0.634532	-2.778356\\
-0.630999	-2.786376\\
-0.633184	-2.78476\\
-0.632073	-2.785667\\
-0.633285	-2.784534\\
-0.633654	-2.787285\\
};

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-0.6853	-3.1185\\
-0.68	-3.1176\\
-0.6744	-3.1164\\
-0.6663	-3.1149\\
-0.66	-3.1136\\
-0.6536	-3.1126\\
-0.6453	-3.1111\\
-0.6389	-3.1106\\
-0.6329	-3.1096\\
-0.6237	-3.1075\\
-0.6179	-3.1066\\
-0.6115	-3.1051\\
-0.6031	-3.1039\\
-0.596	-3.1024\\
-0.5899	-3.1017\\
-0.5817	-3.1011\\
-0.5755	-3.1005\\
-0.5679	-3.0998\\
-0.5626	-3.0999\\
-0.5574	-3.0993\\
-0.5501	-3.0989\\
-0.5449	-3.0982\\
-0.5398	-3.0982\\
-0.533	-3.0981\\
-0.5212	-3.0995\\
-0.5163	-3.0996\\
-0.5111	-3.0996\\
-0.504	-3.0998\\
-0.4988	-3.1001\\
-0.4938	-3.1005\\
-0.4867	-3.1012\\
-0.4813	-3.1021\\
-0.4753	-3.1026\\
-0.467	-3.1035\\
-0.4603	-3.1039\\
-0.4532	-3.1035\\
-0.444	-3.1032\\
-0.4368	-3.1023\\
-0.4303	-3.1016\\
-0.4224	-3.1011\\
-0.4162	-3.1006\\
-0.4104	-3.1003\\
-0.4035	-3.1003\\
-0.3983	-3.1006\\
-0.3931	-3.0999\\
-0.3869	-3.0997\\
-0.3823	-3.0995\\
-0.3776	-3.0989\\
-0.3713	-3.0982\\
-0.3664	-3.0972\\
-0.3619	-3.0966\\
-0.3553	-3.0959\\
-0.3506	-3.0953\\
-0.3438	-3.0944\\
-0.3394	-3.094\\
-0.3357	-3.0939\\
-0.332	-3.0937\\
-0.3302	-3.0939\\
-0.3293	-3.0941\\
-0.3286	-3.0951\\
-0.3284	-3.0954\\
-0.3295	-3.0957\\
-0.3313	-3.0964\\
-0.3332	-3.0966\\
-0.3363	-3.0971\\
-0.3395	-3.0977\\
-0.3427	-3.0983\\
-0.3482	-3.0991\\
-0.3532	-3.0997\\
-0.3656	-3.1013\\
-0.3717	-3.1015\\
-0.378	-3.1016\\
-0.3871	-3.1019\\
-0.4004	-3.1025\\
-0.4082	-3.1035\\
-0.414	-3.1035\\
-0.4202	-3.1042\\
-0.4277	-3.1055\\
-0.4334	-3.1067\\
-0.4395	-3.1086\\
-0.4477	-3.1107\\
-0.4539	-3.1122\\
-0.4611	-3.1133\\
-0.4702	-3.114\\
-0.4772	-3.1146\\
-0.4843	-3.1151\\
-0.4938	-3.1161\\
-0.5011	-3.1171\\
-0.5103	-3.118\\
-0.5171	-3.1186\\
-0.5236	-3.1187\\
-0.5324	-3.1187\\
-0.5393	-3.1182\\
-0.5462	-3.1178\\
-0.5548	-3.1169\\
-0.561	-3.1163\\
-0.5698	-3.1154\\
-0.5761	-3.1146\\
-0.5829	-3.114\\
-0.5917	-3.113\\
-0.5984	-3.1121\\
-0.6054	-3.111\\
-0.6147	-3.1095\\
-0.6216	-3.1083\\
-0.63	-3.1071\\
-0.6419	-3.1058\\
-0.6493	-3.1049\\
-0.6603	-3.1046\\
-0.6659	-3.1048\\
-0.6741	-3.1049\\
-0.6809	-3.1045\\
-0.6882	-3.104\\
-0.6957	-3.1036\\
-0.7057	-3.1029\\
-0.7155	-3.1018\\
-0.7239	-3.1015\\
-0.7311	-3.1008\\
-0.739	-3.1003\\
-0.7493	-3.0994\\
-0.757	-3.0992\\
-0.7646	-3.0984\\
-0.7748	-3.0978\\
-0.7817	-3.0976\\
-0.7905	-3.0972\\
-0.7972	-3.0973\\
-0.8035	-3.0973\\
-0.8125	-3.0966\\
-0.8198	-3.0963\\
-0.8276	-3.096\\
-0.8375	-3.0949\\
-0.8452	-3.0947\\
-0.8562	-3.0947\\
-0.8647	-3.0945\\
-0.8731	-3.0941\\
-0.8846	-3.0945\\
-0.8931	-3.0947\\
-0.9011	-3.0947\\
-0.912	-3.0953\\
-0.92	-3.0963\\
-0.9267	-3.0968\\
-0.9363	-3.0981\\
-0.943	-3.0988\\
-0.9498	-3.0995\\
-0.9597	-3.1002\\
-0.9677	-3.101\\
-0.9753	-3.1016\\
-0.986	-3.1029\\
-0.9937	-3.1033\\
-1.0019	-3.1042\\
-1.0137	-3.1055\\
-1.0229	-3.107\\
-1.0346	-3.1085\\
-1.0438	-3.1099\\
-1.0527	-3.1106\\
-1.0608	-3.1123\\
-1.0713	-3.1134\\
-1.0788	-3.115\\
-1.0849	-3.1159\\
-1.0929	-3.1168\\
-1.0991	-3.1175\\
-1.1066	-3.1185\\
-1.1129	-3.1185\\
-1.1188	-3.1186\\
-1.126	-3.1192\\
-1.1316	-3.1203\\
-1.1378	-3.1205\\
-1.1469	-3.1207\\
-1.1546	-3.121\\
-1.1651	-3.1217\\
-1.1734	-3.1211\\
-1.1941	-3.1208\\
-1.2019	-3.1211\\
-1.2098	-3.1208\\
-1.2192	-3.1208\\
-1.2253	-3.1212\\
-1.2313	-3.1213\\
-1.2397	-3.1201\\
-1.245	-3.1199\\
-1.2494	-3.1195\\
-1.2554	-3.1174\\
-1.2588	-3.1169\\
-1.2621	-3.1167\\
-1.2654	-3.1174\\
-1.2663	-3.1174\\
-1.2659	-3.117\\
-1.2605	-3.1167\\
-1.256	-3.1161\\
-1.2477	-3.115\\
-1.2403	-3.1138\\
-1.2316	-3.1134\\
-1.2195	-3.112\\
-1.2093	-3.1111\\
-1.1988	-3.1106\\
-1.1838	-3.1091\\
-1.173	-3.1085\\
-1.1575	-3.1076\\
-1.1461	-3.1068\\
-1.1352	-3.1067\\
-1.1197	-3.1065\\
-1.1083	-3.1059\\
-1.0929	-3.1049\\
-1.0813	-3.1045\\
-1.0662	-3.1035\\
-1.0546	-3.1028\\
-1.0441	-3.1022\\
-1.0309	-3.1009\\
-1.0221	-3.1006\\
-1.0128	-3.1006\\
-1.0018	-3.1003\\
-0.9949	-3.1008\\
-0.9872	-3.101\\
-0.9769	-3.101\\
-0.9691	-3.1009\\
-0.961	-3.1014\\
-0.9492	-3.1015\\
-0.9407	-3.1014\\
-0.9315	-3.1012\\
-0.9203	-3.1002\\
-0.912	-3.0991\\
-0.9043	-3.098\\
-0.8946	-3.0965\\
-0.8867	-3.095\\
-0.8793	-3.0939\\
-0.8689	-3.0925\\
-0.8606	-3.0911\\
-0.8505	-3.0889\\
-0.8427	-3.0873\\
-0.8359	-3.0855\\
-0.827	-3.0835\\
-0.8199	-3.0809\\
-0.8106	-3.0787\\
-0.8035	-3.0775\\
-0.7955	-3.0761\\
-0.7861	-3.0751\\
-0.7794	-3.0734\\
-0.7738	-3.0718\\
-0.7665	-3.0695\\
-0.7623	-3.0679\\
-0.7584	-3.0659\\
-0.7538	-3.0637\\
-0.7508	-3.0619\\
-0.746	-3.059\\
-0.7413	-3.0585\\
-0.7381	-3.0582\\
-0.7348	-3.0576\\
-0.733	-3.0569\\
-0.7321	-3.0558\\
-0.7309	-3.054\\
-0.7299	-3.0524\\
-0.7298	-3.0495\\
-0.7288	-3.0476\\
-0.7281	-3.0461\\
-0.7274	-3.0441\\
-0.726	-3.0418\\
-0.7252	-3.0399\\
-0.7239	-3.0371\\
-0.7227	-3.0339\\
-0.7222	-3.0315\\
-0.7208	-3.0286\\
-0.7194	-3.0261\\
-0.7183	-3.0235\\
-0.717	-3.0197\\
-0.7158	-3.0161\\
-0.7143	-3.0112\\
-0.7137	-3.0078\\
-0.7138	-3.0048\\
-0.7123	-3.0003\\
-0.7113	-2.9974\\
-0.7103	-2.994\\
-0.7092	-2.9899\\
-0.7079	-2.9834\\
-0.7082	-2.9815\\
-0.7085	-2.9798\\
-0.7088	-2.9782\\
-0.7084	-2.9765\\
-0.7083	-2.975\\
-0.7083	-2.9731\\
-0.7085	-2.9708\\
-0.7082	-2.9691\\
-0.7083	-2.9666\\
-0.7092	-2.9653\\
-0.7098	-2.9649\\
-0.7101	-2.9653\\
-0.7101	-2.9653\\
-0.7099	-2.9655\\
-0.7094	-2.9659\\
-0.7086	-2.9657\\
-0.709	-2.9661\\
-0.7093	-2.9655\\
-0.7097	-2.9654\\
-0.7102	-2.9657\\
-0.7108	-2.9655\\
-0.7122	-2.9655\\
-0.7131	-2.9657\\
-0.7149	-2.9662\\
-0.7162	-2.9668\\
-0.7172	-2.9675\\
-0.7186	-2.9686\\
-0.7187	-2.9704\\
-0.7189	-2.971\\
-0.7189	-2.9707\\
-0.7189	-2.9707\\
-0.7188	-2.9703\\
-0.7183	-2.97\\
-0.7184	-2.9693\\
-0.7186	-2.9688\\
-0.7194	-2.9685\\
-0.7196	-2.9683\\
-0.7196	-2.9679\\
-0.7198	-2.9679\\
-0.7202	-2.968\\
-0.7198	-2.9678\\
-0.7198	-2.968\\
-0.7197	-2.9685\\
-0.7199	-2.9687\\
-0.7205	-2.9689\\
-0.7209	-2.9694\\
-0.7209	-2.9702\\
-0.7213	-2.9711\\
-0.7225	-2.9721\\
-0.7238	-2.9725\\
-0.7246	-2.9724\\
-0.7247	-2.9725\\
-0.7243	-2.9735\\
-0.7246	-2.9744\\
-0.7255	-2.976\\
-0.7263	-2.9778\\
-0.7275	-2.9789\\
-0.7286	-2.9799\\
-0.7294	-2.9809\\
-0.7297	-2.9815\\
-0.7302	-2.9816\\
-0.7297	-2.9814\\
-0.7301	-2.9811\\
-0.7294	-2.9804\\
-0.7288	-2.9798\\
-0.7284	-2.9797\\
-0.7277	-2.9799\\
-0.7267	-2.9801\\
-0.7256	-2.9806\\
-0.7248	-2.9811\\
-0.7246	-2.9814\\
-0.7253	-2.9818\\
-0.726	-2.9822\\
-0.7271	-2.9826\\
-0.7286	-2.9831\\
-0.7294	-2.9834\\
-0.7301	-2.9838\\
-0.7313	-2.9845\\
-0.7318	-2.9851\\
-0.7323	-2.9851\\
-0.7324	-2.985\\
-0.7331	-2.9849\\
-0.7334	-2.9846\\
-0.7335	-2.9838\\
-0.7333	-2.9832\\
-0.7328	-2.9828\\
-0.7328	-2.9828\\
-0.7324	-2.9821\\
-0.7323	-2.9816\\
-0.731	-2.98\\
-0.7306	-2.9795\\
-0.73	-2.9783\\
-0.7294	-2.976\\
-0.729	-2.9728\\
-0.7289	-2.9713\\
-0.7287	-2.9705\\
-0.7284	-2.9693\\
-0.7275	-2.9677\\
-0.7263	-2.9654\\
-0.7254	-2.9643\\
-0.7252	-2.9633\\
-0.725	-2.9633\\
-0.724	-2.9625\\
-0.7232	-2.9612\\
-0.723	-2.9606\\
-0.7228	-2.9601\\
-0.7222	-2.9591\\
-0.7214	-2.9592\\
-0.7207	-2.9595\\
-0.7195	-2.9595\\
-0.719	-2.96\\
-0.7175	-2.9596\\
-0.7161	-2.9592\\
-0.7141	-2.9583\\
-0.7127	-2.9576\\
-0.7113	-2.957\\
-0.71	-2.9564\\
-0.7074	-2.9562\\
-0.7057	-2.9559\\
-0.7038	-2.9559\\
-0.7018	-2.9562\\
-0.701	-2.9566\\
-0.6999	-2.9565\\
-0.7002	-2.9565\\
-0.7011	-2.9566\\
-0.7021	-2.9553\\
-0.7031	-2.9552\\
-0.7036	-2.9544\\
-0.7045	-2.9539\\
-0.706	-2.9533\\
-0.7071	-2.9532\\
-0.7077	-2.9518\\
-0.7083	-2.9548\\
-0.7087	-2.9542\\
-0.7082	-2.9539\\
-0.7078	-2.9539\\
-0.7082	-2.9559\\
-0.7068	-2.9549\\
-0.7058	-2.9538\\
-0.7052	-2.9544\\
-0.7043	-2.9547\\
-0.7041	-2.9552\\
-0.7032	-2.9569\\
-0.7027	-2.9586\\
-0.6992	-2.9631\\
-0.7009	-2.9637\\
-0.7025	-2.9637\\
-0.7033	-2.9654\\
-0.7046	-2.9661\\
-0.705	-2.9669\\
-0.7057	-2.967\\
-0.7068	-2.9665\\
-0.7066	-2.9666\\
-0.7069	-2.9659\\
-0.707	-2.9643\\
-0.7072	-2.9631\\
-0.7073	-2.9618\\
-0.7062	-2.9597\\
-0.7046	-2.9575\\
-0.7041	-2.9551\\
-0.7025	-2.9527\\
-0.7009	-2.9511\\
-0.6982	-2.9487\\
-0.6966	-2.9481\\
-0.6949	-2.9479\\
-0.6938	-2.9473\\
-0.6922	-2.9482\\
-0.6906	-2.9492\\
-0.6896	-2.9508\\
-0.6878	-2.9528\\
-0.6864	-2.9543\\
-0.683	-2.957\\
-0.6821	-2.9581\\
-0.6813	-2.9597\\
-0.6797	-2.9612\\
-0.6779	-2.9616\\
-0.6769	-2.9628\\
-0.6763	-2.9638\\
-0.6757	-2.9646\\
-0.6752	-2.9661\\
-0.6749	-2.967\\
-0.6754	-2.9681\\
-0.676	-2.9698\\
-0.6765	-2.9705\\
-0.6776	-2.9719\\
-0.6789	-2.9736\\
-0.68	-2.9746\\
-0.6816	-2.9757\\
-0.6832	-2.9757\\
-0.6861	-2.9748\\
-0.688	-2.974\\
-0.6882	-2.9734\\
-0.6896	-2.9731\\
-0.6904	-2.9729\\
-0.6916	-2.9727\\
-0.693	-2.9735\\
-0.694	-2.9745\\
-0.6945	-2.9752\\
-0.6952	-2.9759\\
-0.6959	-2.977\\
-0.6966	-2.9774\\
-0.6971	-2.9776\\
-0.6984	-2.9778\\
-0.6993	-2.9776\\
-0.7004	-2.977\\
-0.7021	-2.9769\\
-0.7033	-2.9766\\
-0.7041	-2.9768\\
-0.7052	-2.9769\\
-0.7064	-2.9775\\
-0.7079	-2.9783\\
-0.7094	-2.9793\\
-0.7106	-2.9803\\
-0.7121	-2.9815\\
-0.7145	-2.9835\\
-0.7157	-2.9851\\
-0.7178	-2.988\\
-0.7201	-2.9919\\
-0.7223	-2.9953\\
-0.725	-2.9998\\
-0.7269	-3.0025\\
-0.7285	-3.0049\\
-0.732	-3.0089\\
-0.7342	-3.0116\\
-0.7359	-3.0145\\
-0.7385	-3.0184\\
-0.7416	-3.0249\\
-0.7427	-3.0278\\
-0.7435	-3.0295\\
-0.7446	-3.0305\\
-0.7452	-3.0311\\
-0.7452	-3.031\\
-0.7432	-3.029\\
-0.7418	-3.0276\\
-0.7397	-3.0252\\
-0.7364	-3.0209\\
-0.7346	-3.0168\\
-0.7326	-3.011\\
-0.7303	-3.0069\\
-0.7283	-3.0024\\
-0.7259	-2.9961\\
-0.7245	-2.9911\\
-0.7231	-2.9837\\
-0.7223	-2.9767\\
-0.7218	-2.9694\\
-0.7212	-2.9589\\
-0.7209	-2.9499\\
-0.7204	-2.9404\\
-0.7203	-2.9284\\
-0.7198	-2.9185\\
-0.7196	-2.9092\\
-0.7187	-2.8967\\
-0.7179	-2.8878\\
-0.7173	-2.8781\\
-0.7178	-2.8647\\
-0.7184	-2.8536\\
-0.7201	-2.8417\\
-0.7223	-2.8258\\
-0.7243	-2.8138\\
-0.7279	-2.7888\\
-0.7289	-2.7786\\
-0.7298	-2.7691\\
-0.7303	-2.7574\\
-0.7303	-2.7489\\
-0.7303	-2.7407\\
-0.7295	-2.731\\
-0.7291	-2.723\\
-0.7281	-2.7159\\
-0.7264	-2.7054\\
-0.7249	-2.6972\\
-0.7235	-2.6889\\
-0.7212	-2.678\\
-0.7192	-2.67\\
-0.7169	-2.6591\\
-0.715	-2.6513\\
-0.7129	-2.6434\\
-0.7098	-2.6328\\
-0.7074	-2.6255\\
-0.704	-2.6153\\
-0.7014	-2.608\\
-0.6986	-2.6015\\
-0.6952	-2.5928\\
-0.6921	-2.5871\\
-0.6891	-2.582\\
-0.6848	-2.5746\\
-0.6817	-2.5692\\
-0.6784	-2.5641\\
-0.6743	-2.5568\\
-0.6717	-2.5519\\
-0.6692	-2.5471\\
-0.6661	-2.5418\\
-0.664	-2.5386\\
-0.6623	-2.5354\\
-0.6605	-2.5326\\
-0.6597	-2.531\\
-0.6592	-2.5295\\
-0.6588	-2.5278\\
-0.6585	-2.5267\\
-0.6585	-2.5256\\
-0.6594	-2.5248\\
-0.6602	-2.5249\\
-0.6607	-2.5259\\
-0.6612	-2.5287\\
-0.6615	-2.5312\\
-0.662	-2.5345\\
-0.6634	-2.5393\\
-0.6643	-2.5432\\
-0.666	-2.5483\\
-0.6674	-2.553\\
-0.6686	-2.558\\
-0.6706	-2.5642\\
-0.672	-2.5698\\
-0.6735	-2.5752\\
-0.6758	-2.5828\\
-0.6773	-2.5883\\
-0.6802	-2.5961\\
-0.6825	-2.6019\\
-0.685	-2.6078\\
-0.6875	-2.614\\
-0.6907	-2.6222\\
-0.6927	-2.6276\\
-0.6964	-2.6361\\
-0.6989	-2.6423\\
-0.7013	-2.6483\\
-0.7043	-2.6567\\
-0.7067	-2.6629\\
-0.7093	-2.6686\\
-0.7128	-2.6773\\
-0.7197	-2.6892\\
-0.7269	-2.706\\
-0.73	-2.7133\\
-0.7335	-2.7234\\
-0.7361	-2.7311\\
-0.7385	-2.7394\\
-0.7408	-2.7476\\
-0.7436	-2.7589\\
-0.7453	-2.7673\\
-0.7481	-2.7782\\
-0.7499	-2.7865\\
-0.7514	-2.795\\
-0.7536	-2.8062\\
-0.7554	-2.815\\
-0.7572	-2.8268\\
-0.7586	-2.8357\\
-0.7603	-2.8446\\
-0.7621	-2.8566\\
-0.7632	-2.8657\\
-0.7643	-2.8751\\
-0.7654	-2.8876\\
-0.7659	-2.8969\\
-0.7664	-2.9086\\
-0.7667	-2.9176\\
-0.7669	-2.9266\\
-0.7678	-2.9384\\
-0.7677	-2.9462\\
-0.7687	-2.9548\\
-0.7697	-2.966\\
-0.7702	-2.9745\\
-0.7708	-2.9835\\
-0.7715	-2.9956\\
-0.772	-3.0051\\
-0.7723	-3.0141\\
-0.7731	-3.026\\
-0.7737	-3.0352\\
-0.7745	-3.0446\\
-0.776	-3.0572\\
-0.777	-3.0666\\
-0.7784	-3.0757\\
-0.7809	-3.0879\\
-0.783	-3.0973\\
-0.7852	-3.1055\\
-0.7882	-3.1165\\
-0.7899	-3.1244\\
-0.7919	-3.1314\\
-0.796	-3.1437\\
-0.7996	-3.1563\\
-0.8017	-3.1661\\
-0.8037	-3.174\\
-0.806	-3.1841\\
-0.8072	-3.1918\\
-0.8085	-3.1991\\
-0.8099	-3.2084\\
-0.8105	-3.2147\\
-0.8118	-3.2212\\
-0.8128	-3.2291\\
-0.8135	-3.2348\\
-0.8146	-3.242\\
-0.8153	-3.2466\\
-0.8174	-3.2519\\
-0.8195	-3.2571\\
-0.8217	-3.2634\\
-0.823	-3.2679\\
-0.825	-3.2742\\
-0.8286	-3.2844\\
-0.8316	-3.2888\\
-0.8331	-3.2936\\
-0.8352	-3.2966\\
-0.8372	-3.3004\\
-0.8378	-3.3026\\
-0.8388	-3.3058\\
-0.8404	-3.31\\
-0.8408	-3.3127\\
-0.8417	-3.3157\\
-0.8429	-3.3196\\
-0.8435	-3.3224\\
-0.8437	-3.3251\\
-0.8445	-3.3288\\
-0.845	-3.3319\\
-0.8449	-3.3346\\
-0.8455	-3.3381\\
-0.8453	-3.3408\\
-0.8456	-3.3429\\
-0.8455	-3.3449\\
-0.8455	-3.3462\\
-0.8455	-3.3472\\
-0.8455	-3.3472\\
-0.8452	-3.3468\\
-0.8444	-3.345\\
-0.8437	-3.3427\\
-0.8428	-3.3404\\
-0.842	-3.3359\\
-0.8412	-3.3322\\
-0.8389	-3.327\\
-0.8386	-3.3236\\
-0.836	-3.3176\\
-0.8341	-3.3107\\
-0.8331	-3.305\\
-0.8314	-3.2998\\
-0.8289	-3.2917\\
-0.8279	-3.2866\\
-0.8255	-3.2804\\
-0.8235	-3.2717\\
-0.8224	-3.2648\\
-0.8215	-3.2579\\
-0.8201	-3.2485\\
-0.8182	-3.2406\\
-0.817	-3.2335\\
-0.8161	-3.223\\
-0.8144	-3.214\\
-0.8134	-3.2051\\
-0.8124	-3.1932\\
-0.8112	-3.1845\\
-0.8091	-3.1751\\
-0.8069	-3.1637\\
-0.8054	-3.1551\\
-0.8034	-3.1465\\
-0.8018	-3.136\\
-0.8004	-3.1274\\
-0.7985	-3.1187\\
-0.7969	-3.1072\\
-0.7959	-3.0992\\
-0.7939	-3.0876\\
-0.7923	-3.0782\\
-0.7909	-3.0693\\
-0.789	-3.0574\\
-0.787	-3.048\\
-0.7851	-3.0386\\
-0.7827	-3.0265\\
-0.7807	-3.0167\\
-0.7787	-3.0038\\
-0.7765	-2.9944\\
-0.7748	-2.9853\\
-0.7722	-2.9733\\
-0.7696	-2.9645\\
-0.7673	-2.9562\\
-0.7642	-2.945\\
-0.7626	-2.9377\\
-0.7604	-2.9303\\
-0.7565	-2.9204\\
-0.752	-2.9061\\
-0.7481	-2.8963\\
-0.7434	-2.8808\\
-0.7397	-2.8701\\
-0.7367	-2.862\\
-0.733	-2.8507\\
-0.7303	-2.8427\\
-0.7278	-2.8347\\
-0.7247	-2.8266\\
-0.7216	-2.8174\\
-0.719	-2.8106\\
-0.7165	-2.804\\
-0.7134	-2.7955\\
-0.7112	-2.7893\\
-0.7092	-2.7837\\
-0.706	-2.7764\\
-0.7037	-2.7711\\
-0.7007	-2.7642\\
-0.6985	-2.7585\\
-0.6974	-2.7523\\
-0.6949	-2.7449\\
-0.6932	-2.7383\\
-0.6915	-2.7323\\
-0.6887	-2.7245\\
-0.6865	-2.7188\\
-0.6838	-2.7119\\
-0.6816	-2.7076\\
-0.6791	-2.7037\\
-0.6754	-2.7\\
-0.6731	-2.6977\\
-0.6703	-2.6967\\
-0.6665	-2.6964\\
-0.6633	-2.697\\
-0.6602	-2.6984\\
-0.6564	-2.7004\\
-0.6536	-2.702\\
-0.6511	-2.7036\\
-0.648	-2.705\\
-0.6465	-2.7059\\
-0.6453	-2.7069\\
-0.6439	-2.7085\\
-0.643	-2.7103\\
-0.6424	-2.7126\\
-0.6414	-2.7161\\
-0.641	-2.7186\\
-0.6409	-2.7211\\
-0.641	-2.7239\\
-0.6413	-2.7256\\
-0.6416	-2.7275\\
-0.6415	-2.7305\\
-0.6416	-2.7325\\
-0.6417	-2.734\\
-0.6417	-2.7367\\
-0.6419	-2.7386\\
-0.6425	-2.7408\\
-0.643	-2.7424\\
-0.6433	-2.7437\\
-0.6438	-2.745\\
-0.6444	-2.7462\\
-0.6447	-2.7472\\
-0.6453	-2.7481\\
-0.6462	-2.7489\\
-0.6473	-2.7502\\
-0.6483	-2.7514\\
-0.6495	-2.7533\\
-0.6504	-2.7548\\
-0.651	-2.7565\\
-0.6516	-2.7584\\
-0.6516	-2.7613\\
-0.6506	-2.7652\\
-0.6492	-2.7695\\
-0.6487	-2.7708\\
-0.6485	-2.7725\\
-0.6484	-2.7735\\
-0.6482	-2.7746\\
-0.6469	-2.7761\\
-0.6462	-2.777\\
-0.6455	-2.7784\\
-0.645	-2.7792\\
-0.6442	-2.7801\\
-0.6435	-2.7812\\
-0.6429	-2.7821\\
-0.642	-2.7835\\
-0.6416	-2.7844\\
-0.641	-2.7851\\
-0.6402	-2.7856\\
};
\addlegendentry{ORB-SLAM2}
\addlegendentry{DynaSLAM}
\addlegendentry{Ground-truth}
\end{axis}
\end{tikzpicture}%
